ValUES: A Framework for Systematic Validation of Uncertainty Estimation in Semantic Segmentation

Uncertainty estimation is an essential and heavily-studied component for the reliable application of semantic segmentation methods. While various studies exist claiming methodological advances on the one hand, and successful application on the other hand, the field is currently hampered by a gap between theory and practice leaving fundamental questions unanswered: Can data-related and model-related uncertainty really be separated in practice? Which components of an uncertainty method are essential for real-world performance? Which uncertainty method works well for which application? In this work, we link this research gap to a lack of systematic and comprehensive evaluation of uncertainty methods. Specifically, we identify three key pitfalls in current literature and present an evaluation framework that bridges the research gap by providing 1) a controlled environment for studying data ambiguities as well as distribution shifts, 2) systematic ablations of relevant method components, and 3) test-beds for the five predominant uncertainty applications: OoD-detection, active learning, failure detection, calibration, and ambiguity modeling. Empirical results on simulated as well as real-world data demonstrate how the proposed framework is able to answer the predominant questions in the field revealing for instance that 1) separation of uncertainty types works on simulated data but does not necessarily translate to real-world data, 2) aggregation of scores is a crucial but currently neglected component of uncertainty methods, 3) While ensembles are performing most robustly across the different downstream tasks and settings, test-time augmentation often constitutes a light-weight alternative. Code is at: https://github.com/IML-DKFZ/values

==> (inline-0) <==
\begin{tabular}{l|l|l|l|l||l|l||l||l|l|l|l||l||l|l||l|l||l|l}
\toprule
 &  &  &  & & \multicolumn{2}{c||}{ Seg. Performance} & OoD-D & \multicolumn{4}{c||}{ Failure Detection} & \multicolumn{1}{c||}{ AL} &\multicolumn{2}{c||}{ Calibration} & \multicolumn{4}{c}{ Ambiguity Modeling}  \\
\cline{6-19}
Shift & PM & UM & UT & AGG &  \shortstack{Dice \\ i.i.d. $\uparrow$} &  \shortstack{Dice \\ OoD $\uparrow$} & \shortstack{AUROC \\ $\uparrow$} &  \shortstack{AURC \\ i.i.d. $\downarrow$} &  \shortstack{AURC \\ OoD $\downarrow$} &  \shortstack{EAURC \\ i.i.d. $\downarrow$} &  \shortstack{EAURC \\ OoD $\downarrow$} &  \shortstack{AL \\ Improv. \\ OoD $\uparrow$} & \shortstack{ACE \\ i.i.d. $\downarrow$} &  \shortstack{ACE \\ OoD $\downarrow$} &  \shortstack{NCC \\ i.i.d. $\uparrow$} &  \shortstack{NCC \\ OoD $\uparrow$} &  \shortstack{GED \\ i.i.d. $\downarrow$} &  \shortstack{GED \\ OoD $\downarrow$}  \\
\midrule
\parbox[t]{2mm}{\multirow{20}{*}{\rotatebox[origin=c]{90}{Texture-Shift}}} & \multirow[c]{2}{*}{Determ.} & \multirow[c]{2}{*}{\bfseries MSR} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{E51E1D}} \color[HTML]{F1F1F1} 81.42±0.28 & {\cellcolor[HTML]{FFE48C}} \color[HTML]{000000} 64.05±0.1 & {\cellcolor[HTML]{D00D21}} \color[HTML]{F1F1F1} 46.43±2.28 & {\cellcolor[HTML]{DC151E}} \color[HTML]{F1F1F1} 19.18±0.24 & {\cellcolor[HTML]{FD9A42}} \color[HTML]{000000} 41.27±1.19 & {\cellcolor[HTML]{CD0B22}} \color[HTML]{F1F1F1} 6.13±0.09 & {\cellcolor[HTML]{FD903D}} \color[HTML]{000000} 18.64±1.27 & {\cellcolor[HTML]{FEAF4B}} \color[HTML]{000000} -0.78±1.93 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 29.92±0.7 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 32.58±0.99 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 31.55±0.26 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 20.09±1.57 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 22.18±0.53 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 52.06±0.18 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{E51E1D}} \color[HTML]{F1F1F1} 81.42±0.28 & {\cellcolor[HTML]{FFE48C}} \color[HTML]{000000} 64.05±0.1 & {\cellcolor[HTML]{FA4A29}} \color[HTML]{F1F1F1} 52.02±11.21 & {\cellcolor[HTML]{FD9A42}} \color[HTML]{000000} 17.7±1.02 & {\cellcolor[HTML]{FD913E}} \color[HTML]{000000} 41.82±1.54 & {\cellcolor[HTML]{FEA546}} \color[HTML]{000000} 4.65±0.82 & {\cellcolor[HTML]{FD7E38}} \color[HTML]{F1F1F1} 19.19±1.18 & {\cellcolor[HTML]{FD7234}} \color[HTML]{F1F1F1} -2.57±3.49 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 29.92±0.7 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 32.58±0.99 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 31.55±0.26 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 20.09±1.57 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 22.18±0.53 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 52.06±0.18 \\
\cmidrule[2pt]{2-19}
\bfseries  & \multirow[c]{6}{*}{\rotatebox[origin=c]{90}{ TTD}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 81.1±0.14 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 63.9±1.43 & {\cellcolor[HTML]{D00D21}} \color[HTML]{F1F1F1} 46.35±1.77 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 19.97±0.09 & {\cellcolor[HTML]{FD7E38}} \color[HTML]{F1F1F1} 42.52±2.12 & {\cellcolor[HTML]{A40026}} \color[HTML]{F1F1F1} 6.52±0.16 & {\cellcolor[HTML]{FD8439}} \color[HTML]{F1F1F1} 19.05±1.18 & {\cellcolor[HTML]{FEE084}} \color[HTML]{000000} 1.06±1.0 & {\cellcolor[HTML]{FD923E}} \color[HTML]{000000} 19.47±0.67 & {\cellcolor[HTML]{FED06C}} \color[HTML]{000000} 21.98±1.04 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 51.17±0.13 & {\cellcolor[HTML]{FD933F}} \color[HTML]{000000} 36.58±1.73 & {\cellcolor[HTML]{FEB24C}} \color[HTML]{000000} 16.83±0.26 & {\cellcolor[HTML]{FEC561}} \color[HTML]{000000} 40.84±2.01 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 81.1±0.14 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 63.9±1.43 & {\cellcolor[HTML]{FEB953}} \color[HTML]{000000} 60.95±2.3 & {\cellcolor[HTML]{FEB24C}} \color[HTML]{000000} 17.35±0.51 & {\cellcolor[HTML]{FED673}} \color[HTML]{000000} 37.97±1.82 & {\cellcolor[HTML]{FEDE82}} \color[HTML]{000000} 3.9±0.42 & {\cellcolor[HTML]{FEE187}} \color[HTML]{000000} 14.5±1.02 & {\cellcolor[HTML]{FEDD7F}} \color[HTML]{000000} 0.9±0.76 & {\cellcolor[HTML]{FD923E}} \color[HTML]{000000} 19.47±0.67 & {\cellcolor[HTML]{FED06C}} \color[HTML]{000000} 21.98±1.04 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 51.17±0.13 & {\cellcolor[HTML]{FD933F}} \color[HTML]{000000} 36.58±1.73 & {\cellcolor[HTML]{FEB24C}} \color[HTML]{000000} 16.83±0.26 & {\cellcolor[HTML]{FEC561}} \color[HTML]{000000} 40.84±2.01 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 81.1±0.14 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 63.9±1.43 & {\cellcolor[HTML]{AE0026}} \color[HTML]{F1F1F1} 43.41±1.38 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 20.25±0.04 & {\cellcolor[HTML]{FD933F}} \color[HTML]{000000} 41.65±3.65 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 6.8±0.13 & {\cellcolor[HTML]{FD9941}} \color[HTML]{000000} 18.19±2.78 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{C30424}} \color[HTML]{F1F1F1} 26.95±0.27 & {\cellcolor[HTML]{FC552C}} \color[HTML]{F1F1F1} 26.86±1.66 & {\cellcolor[HTML]{FEB44E}} \color[HTML]{000000} 51.74±0.26 & {\cellcolor[HTML]{FD9941}} \color[HTML]{000000} 37.21±2.13 & {\cellcolor[HTML]{FEB24C}} \color[HTML]{000000} 16.83±0.26 & {\cellcolor[HTML]{FEC561}} \color[HTML]{000000} 40.84±2.01 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 81.1±0.14 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 63.9±1.43 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 40.4±1.68 & {\cellcolor[HTML]{970026}} \color[HTML]{F1F1F1} 20.03±0.25 & {\cellcolor[HTML]{FD883B}} \color[HTML]{F1F1F1} 42.24±2.22 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 6.57±0.17 & {\cellcolor[HTML]{FD8E3C}} \color[HTML]{F1F1F1} 18.77±1.28 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{C30424}} \color[HTML]{F1F1F1} 26.95±0.27 & {\cellcolor[HTML]{FC552C}} \color[HTML]{F1F1F1} 26.86±1.66 & {\cellcolor[HTML]{FEB44E}} \color[HTML]{000000} 51.74±0.26 & {\cellcolor[HTML]{FD9941}} \color[HTML]{000000} 37.21±2.13 & {\cellcolor[HTML]{FEB24C}} \color[HTML]{000000} 16.83±0.26 & {\cellcolor[HTML]{FEC561}} \color[HTML]{000000} 40.84±2.01 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 81.1±0.14 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 63.9±1.43 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 51.55±0.9 & {\cellcolor[HTML]{C70723}} \color[HTML]{F1F1F1} 19.51±0.12 & {\cellcolor[HTML]{FD8A3B}} \color[HTML]{F1F1F1} 42.15±1.92 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 6.06±0.09 & {\cellcolor[HTML]{FD903D}} \color[HTML]{000000} 18.69±1.01 & {\cellcolor[HTML]{FFEFA5}} \color[HTML]{000000} 2.05±2.57 & {\cellcolor[HTML]{DA141E}} \color[HTML]{F1F1F1} 25.42±0.12 & {\cellcolor[HTML]{F13824}} \color[HTML]{F1F1F1} 27.82±1.35 & {\cellcolor[HTML]{FD7C37}} \color[HTML]{F1F1F1} 46.45±0.35 & {\cellcolor[HTML]{FC6330}} \color[HTML]{F1F1F1} 33.33±1.41 & {\cellcolor[HTML]{FEB24C}} \color[HTML]{000000} 16.83±0.26 & {\cellcolor[HTML]{FEC561}} \color[HTML]{000000} 40.84±2.01 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 81.1±0.14 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 63.9±1.43 & {\cellcolor[HTML]{FEDE82}} \color[HTML]{000000} 65.2±1.38 & {\cellcolor[HTML]{FED36F}} \color[HTML]{000000} 16.86±0.28 & {\cellcolor[HTML]{FFE794}} \color[HTML]{000000} 36.3±2.34 & {\cellcolor[HTML]{FFF3AF}} \color[HTML]{000000} 3.41±0.18 & {\cellcolor[HTML]{FFF3AF}} \color[HTML]{000000} 12.83±1.78 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 3.24±1.92 & {\cellcolor[HTML]{DA141E}} \color[HTML]{F1F1F1} 25.42±0.12 & {\cellcolor[HTML]{F13824}} \color[HTML]{F1F1F1} 27.82±1.35 & {\cellcolor[HTML]{FD7C37}} \color[HTML]{F1F1F1} 46.45±0.35 & {\cellcolor[HTML]{FC6330}} \color[HTML]{F1F1F1} 33.33±1.41 & {\cellcolor[HTML]{FEB24C}} \color[HTML]{000000} 16.83±0.26 & {\cellcolor[HTML]{FEC561}} \color[HTML]{000000} 40.84±2.01 \\
\cmidrule[2pt]{2-19}
\bfseries  & \multirow[c]{6}{*}{\rotatebox[origin=c]{90}{ Ensemble}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 82.34±0.18 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 64.36±0.85 & {\cellcolor[HTML]{FD7435}} \color[HTML]{F1F1F1} 54.72±2.55 & {\cellcolor[HTML]{FC6A32}} \color[HTML]{F1F1F1} 18.24±0.29 & {\cellcolor[HTML]{FEE084}} \color[HTML]{000000} 37.06±4.43 & {\cellcolor[HTML]{E9261F}} \color[HTML]{F1F1F1} 5.76±0.2 & {\cellcolor[HTML]{FEDB7A}} \color[HTML]{000000} 15.05±3.67 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 1.02±3.04 & {\cellcolor[HTML]{FD883B}} \color[HTML]{F1F1F1} 19.96±0.91 & {\cellcolor[HTML]{FD9841}} \color[HTML]{000000} 24.7±0.54 & {\cellcolor[HTML]{FD8F3D}} \color[HTML]{F1F1F1} 47.82±0.55 & {\cellcolor[HTML]{FD7836}} \color[HTML]{F1F1F1} 34.62±1.03 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 16.05±0.35 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 40.37±1.09 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 82.34±0.18 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 64.36±0.85 & {\cellcolor[HTML]{FFE58F}} \color[HTML]{000000} 66.47±5.2 & {\cellcolor[HTML]{FFF0A8}} \color[HTML]{000000} 16.07±0.39 & {\cellcolor[HTML]{FECF6B}} \color[HTML]{000000} 38.38±2.84 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 3.59±0.37 & {\cellcolor[HTML]{FEC05B}} \color[HTML]{000000} 16.37±2.06 & {\cellcolor[HTML]{FED774}} \color[HTML]{000000} 0.56±2.53 & {\cellcolor[HTML]{FD883B}} \color[HTML]{F1F1F1} 19.96±0.91 & {\cellcolor[HTML]{FD9841}} \color[HTML]{000000} 24.7±0.54 & {\cellcolor[HTML]{FD8F3D}} \color[HTML]{F1F1F1} 47.82±0.55 & {\cellcolor[HTML]{FD7836}} \color[HTML]{F1F1F1} 34.62±1.03 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 16.05±0.35 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 40.37±1.09 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 82.34±0.18 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 64.36±0.85 & {\cellcolor[HTML]{E51E1D}} \color[HTML]{F1F1F1} 48.57±0.74 & {\cellcolor[HTML]{FB4B29}} \color[HTML]{F1F1F1} 18.53±0.26 & {\cellcolor[HTML]{FEDC7C}} \color[HTML]{000000} 37.49±5.1 & {\cellcolor[HTML]{D41020}} \color[HTML]{F1F1F1} 6.05±0.17 & {\cellcolor[HTML]{FED470}} \color[HTML]{000000} 15.47±4.41 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{C00225}} \color[HTML]{F1F1F1} 27.21±0.28 & {\cellcolor[HTML]{DD161D}} \color[HTML]{F1F1F1} 29.18±1.92 & {\cellcolor[HTML]{FD9D43}} \color[HTML]{000000} 49.31±0.46 & {\cellcolor[HTML]{FD863A}} \color[HTML]{F1F1F1} 35.52±0.82 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 16.05±0.35 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 40.37±1.09 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 82.34±0.18 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 64.36±0.85 & {\cellcolor[HTML]{FC552C}} \color[HTML]{F1F1F1} 52.66±4.31 & {\cellcolor[HTML]{FEDB7A}} \color[HTML]{000000} 16.7±0.35 & {\cellcolor[HTML]{FD9640}} \color[HTML]{000000} 41.57±2.44 & {\cellcolor[HTML]{FEC965}} \color[HTML]{000000} 4.22±0.31 & {\cellcolor[HTML]{FD7234}} \color[HTML]{F1F1F1} 19.55±1.97 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{C00225}} \color[HTML]{F1F1F1} 27.21±0.28 & {\cellcolor[HTML]{DD161D}} \color[HTML]{F1F1F1} 29.18±1.92 & {\cellcolor[HTML]{FD9D43}} \color[HTML]{000000} 49.31±0.46 & {\cellcolor[HTML]{FD863A}} \color[HTML]{F1F1F1} 35.52±0.82 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 16.05±0.35 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 40.37±1.09 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 82.34±0.18 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 64.36±0.85 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 65.4±3.71 & {\cellcolor[HTML]{FEA546}} \color[HTML]{000000} 17.55±0.29 & {\cellcolor[HTML]{FED36F}} \color[HTML]{000000} 38.15±5.64 & {\cellcolor[HTML]{FD7C37}} \color[HTML]{F1F1F1} 5.06±0.22 & {\cellcolor[HTML]{FEC561}} \color[HTML]{000000} 16.13±4.92 & {\cellcolor[HTML]{FEDE82}} \color[HTML]{000000} 0.96±3.48 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 28.71±0.38 & {\cellcolor[HTML]{A80026}} \color[HTML]{F1F1F1} 31.35±1.58 & {\cellcolor[HTML]{DD161D}} \color[HTML]{F1F1F1} 39.05±0.8 & {\cellcolor[HTML]{F03523}} \color[HTML]{F1F1F1} 30.1±0.84 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 16.05±0.35 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 40.37±1.09 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 82.34±0.18 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 64.36±0.85 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 72.1±5.05 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 15.58±0.32 & {\cellcolor[HTML]{FEE38B}} \color[HTML]{000000} 36.76±2.92 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 3.1±0.3 & {\cellcolor[HTML]{FEDE82}} \color[HTML]{000000} 14.75±2.13 & {\cellcolor[HTML]{FEB04B}} \color[HTML]{000000} -0.75±1.84 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 28.71±0.38 & {\cellcolor[HTML]{A80026}} \color[HTML]{F1F1F1} 31.35±1.58 & {\cellcolor[HTML]{DD161D}} \color[HTML]{F1F1F1} 39.05±0.8 & {\cellcolor[HTML]{F03523}} \color[HTML]{F1F1F1} 30.1±0.84 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 16.05±0.35 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 40.37±1.09 \\
\cmidrule[2pt]{2-19}
\bfseries  & \multirow[c]{6}{*}{ \rotatebox[origin=c]{90}{TTA}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FEA747}} \color[HTML]{000000} 81.83±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 65.08±0.45 & {\cellcolor[HTML]{F43D25}} \color[HTML]{F1F1F1} 50.95±1.4 & {\cellcolor[HTML]{F84628}} \color[HTML]{F1F1F1} 18.57±0.25 & {\cellcolor[HTML]{FFE794}} \color[HTML]{000000} 36.28±1.96 & {\cellcolor[HTML]{E9261F}} \color[HTML]{F1F1F1} 5.76±0.12 & {\cellcolor[HTML]{FEE289}} \color[HTML]{000000} 14.38±1.92 & {\cellcolor[HTML]{FED470}} \color[HTML]{000000} 0.45±1.97 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 22.78±1.01 & {\cellcolor[HTML]{FD7034}} \color[HTML]{F1F1F1} 26.07±2.37 & {\cellcolor[HTML]{FD7435}} \color[HTML]{F1F1F1} 46.04±0.31 & {\cellcolor[HTML]{F94828}} \color[HTML]{F1F1F1} 31.51±0.22 & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 17.37±0.6 & {\cellcolor[HTML]{FEB953}} \color[HTML]{000000} 41.49±0.9 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEA747}} \color[HTML]{000000} 81.83±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 65.08±0.45 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 59.8±10.85 & {\cellcolor[HTML]{FED774}} \color[HTML]{000000} 16.77±0.52 & {\cellcolor[HTML]{FEBF5A}} \color[HTML]{000000} 39.21±0.91 & {\cellcolor[HTML]{FEDC7C}} \color[HTML]{000000} 3.97±0.38 & {\cellcolor[HTML]{FEAC49}} \color[HTML]{000000} 17.31±0.78 & {\cellcolor[HTML]{FEBF5A}} \color[HTML]{000000} -0.25±1.44 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 22.78±1.01 & {\cellcolor[HTML]{FD7034}} \color[HTML]{F1F1F1} 26.07±2.37 & {\cellcolor[HTML]{FD7435}} \color[HTML]{F1F1F1} 46.04±0.31 & {\cellcolor[HTML]{F94828}} \color[HTML]{F1F1F1} 31.51±0.22 & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 17.37±0.6 & {\cellcolor[HTML]{FEB953}} \color[HTML]{000000} 41.49±0.9 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{FEA747}} \color[HTML]{000000} 81.83±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 65.08±0.45 & {\cellcolor[HTML]{CF0C21}} \color[HTML]{F1F1F1} 46.23±1.89 & {\cellcolor[HTML]{E8241F}} \color[HTML]{F1F1F1} 18.96±0.09 & {\cellcolor[HTML]{FEBB56}} \color[HTML]{000000} 39.39±0.5 & {\cellcolor[HTML]{CB0A22}} \color[HTML]{F1F1F1} 6.15±0.13 & {\cellcolor[HTML]{FEA848}} \color[HTML]{000000} 17.49±0.62 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{CA0923}} \color[HTML]{F1F1F1} 26.45±0.15 & {\cellcolor[HTML]{EB2B21}} \color[HTML]{F1F1F1} 28.32±1.87 & {\cellcolor[HTML]{FD8C3C}} \color[HTML]{F1F1F1} 47.57±0.47 & {\cellcolor[HTML]{FC6631}} \color[HTML]{F1F1F1} 33.48±0.33 & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 17.37±0.6 & {\cellcolor[HTML]{FEB953}} \color[HTML]{000000} 41.49±0.9 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEA747}} \color[HTML]{000000} 81.83±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 65.08±0.45 & {\cellcolor[HTML]{E6211E}} \color[HTML]{F1F1F1} 48.93±11.85 & {\cellcolor[HTML]{FEA145}} \color[HTML]{000000} 17.6±0.77 & {\cellcolor[HTML]{FEA446}} \color[HTML]{000000} 40.74±1.09 & {\cellcolor[HTML]{FD9941}} \color[HTML]{000000} 4.79±0.65 & {\cellcolor[HTML]{FD8C3C}} \color[HTML]{F1F1F1} 18.84±0.96 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{CA0923}} \color[HTML]{F1F1F1} 26.45±0.15 & {\cellcolor[HTML]{EB2B21}} \color[HTML]{F1F1F1} 28.32±1.87 & {\cellcolor[HTML]{FD8C3C}} \color[HTML]{F1F1F1} 47.57±0.47 & {\cellcolor[HTML]{FC6631}} \color[HTML]{F1F1F1} 33.48±0.33 & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 17.37±0.6 & {\cellcolor[HTML]{FEB953}} \color[HTML]{000000} 41.49±0.9 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{FEA747}} \color[HTML]{000000} 81.83±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 65.08±0.45 & {\cellcolor[HTML]{FEA747}} \color[HTML]{000000} 59.09±2.68 & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 17.52±0.43 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 33.53±3.36 & {\cellcolor[HTML]{FEA044}} \color[HTML]{000000} 4.71±0.28 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 11.63±3.29 & {\cellcolor[HTML]{FFE793}} \color[HTML]{000000} 1.52±0.43 & {\cellcolor[HTML]{970026}} \color[HTML]{F1F1F1} 28.95±0.59 & {\cellcolor[HTML]{C00225}} \color[HTML]{F1F1F1} 30.61±0.39 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 38.08±0.46 & {\cellcolor[HTML]{D6111F}} \color[HTML]{F1F1F1} 26.68±0.36 & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 17.37±0.6 & {\cellcolor[HTML]{FEB953}} \color[HTML]{000000} 41.49±0.9 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEA747}} \color[HTML]{000000} 81.83±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 65.08±0.45 & {\cellcolor[HTML]{FFE998}} \color[HTML]{000000} 67.38±7.09 & {\cellcolor[HTML]{FFE895}} \color[HTML]{000000} 16.31±0.57 & {\cellcolor[HTML]{FFE997}} \color[HTML]{000000} 36.14±2.59 & {\cellcolor[HTML]{FFEFA5}} \color[HTML]{000000} 3.51±0.42 & {\cellcolor[HTML]{FFE48D}} \color[HTML]{000000} 14.23±2.47 & {\cellcolor[HTML]{FED06C}} \color[HTML]{000000} 0.3±2.32 & {\cellcolor[HTML]{970026}} \color[HTML]{F1F1F1} 28.95±0.59 & {\cellcolor[HTML]{C00225}} \color[HTML]{F1F1F1} 30.61±0.39 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 38.08±0.46 & {\cellcolor[HTML]{D6111F}} \color[HTML]{F1F1F1} 26.68±0.36 & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 17.37±0.6 & {\cellcolor[HTML]{FEB953}} \color[HTML]{000000} 41.49±0.9 \\
\cmidrule[2pt]{2-19}
\bfseries  & \multirow[c]{6}{*}{ \rotatebox[origin=c]{90}{SSN}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 81.28±0.16 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 59.51±1.79 & {\cellcolor[HTML]{FC6330}} \color[HTML]{F1F1F1} 53.57±3.02 & {\cellcolor[HTML]{C10325}} \color[HTML]{F1F1F1} 19.6±0.42 & {\cellcolor[HTML]{FEA245}} \color[HTML]{000000} 40.79±6.31 & {\cellcolor[HTML]{B20026}} \color[HTML]{F1F1F1} 6.41±0.39 & {\cellcolor[HTML]{FEC45F}} \color[HTML]{000000} 16.2±5.62 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} -5.11±8.76 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 9.68±0.35 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 17.87±2.1 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 63.49±0.41 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 51.22±0.11 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 13.57±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 35.69±2.43 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 81.28±0.16 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 59.51±1.79 & {\cellcolor[HTML]{F13624}} \color[HTML]{F1F1F1} 50.52±5.24 & {\cellcolor[HTML]{FC512B}} \color[HTML]{F1F1F1} 18.47±0.04 & {\cellcolor[HTML]{930026}} \color[HTML]{F1F1F1} 49.89±4.56 & {\cellcolor[HTML]{FC612F}} \color[HTML]{F1F1F1} 5.28±0.02 & {\cellcolor[HTML]{970026}} \color[HTML]{F1F1F1} 25.3±3.72 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} -7.24±8.79 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 9.68±0.35 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 17.87±2.1 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 63.49±0.41 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 51.22±0.11 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 13.57±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 35.69±2.43 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 81.28±0.16 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 59.51±1.79 & {\cellcolor[HTML]{FD7034}} \color[HTML]{F1F1F1} 54.48±6.47 & {\cellcolor[HTML]{D41020}} \color[HTML]{F1F1F1} 19.31±0.76 & {\cellcolor[HTML]{FED774}} \color[HTML]{000000} 37.86±2.83 & {\cellcolor[HTML]{CF0C21}} \color[HTML]{F1F1F1} 6.11±0.73 & {\cellcolor[HTML]{FFEFA4}} \color[HTML]{000000} 13.26±2.12 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{B40026}} \color[HTML]{F1F1F1} 27.71±0.29 & {\cellcolor[HTML]{EF3323}} \color[HTML]{F1F1F1} 27.98±1.09 & {\cellcolor[HTML]{FFEB9C}} \color[HTML]{000000} 59.2±0.63 & {\cellcolor[HTML]{FFEA9B}} \color[HTML]{000000} 47.33±0.54 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 13.57±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 35.69±2.43 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 81.28±0.16 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 59.51±1.79 & {\cellcolor[HTML]{E92720}} \color[HTML]{F1F1F1} 49.4±6.31 & {\cellcolor[HTML]{FC4F2A}} \color[HTML]{F1F1F1} 18.49±0.6 & {\cellcolor[HTML]{FFE895}} \color[HTML]{000000} 36.24±3.38 & {\cellcolor[HTML]{FC5D2E}} \color[HTML]{F1F1F1} 5.3±0.56 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 11.65±2.09 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{B40026}} \color[HTML]{F1F1F1} 27.71±0.29 & {\cellcolor[HTML]{EF3323}} \color[HTML]{F1F1F1} 27.98±1.09 & {\cellcolor[HTML]{FFEB9C}} \color[HTML]{000000} 59.2±0.63 & {\cellcolor[HTML]{FFEA9B}} \color[HTML]{000000} 47.33±0.54 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 13.57±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 35.69±2.43 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 81.28±0.16 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 59.51±1.79 & {\cellcolor[HTML]{FC6A32}} \color[HTML]{F1F1F1} 54.13±1.43 & {\cellcolor[HTML]{C50624}} \color[HTML]{F1F1F1} 19.54±0.33 & {\cellcolor[HTML]{FD9640}} \color[HTML]{000000} 41.57±6.22 & {\cellcolor[HTML]{BB0026}} \color[HTML]{F1F1F1} 6.34±0.3 & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 16.98±5.69 & {\cellcolor[HTML]{FEB04B}} \color[HTML]{000000} -0.73±9.19 & {\cellcolor[HTML]{FEB44E}} \color[HTML]{000000} 17.16±0.31 & {\cellcolor[HTML]{FEC45F}} \color[HTML]{000000} 22.56±0.4 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 63.61±0.47 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 51.8±0.23 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 13.57±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 35.69±2.43 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 81.28±0.16 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 59.51±1.79 & {\cellcolor[HTML]{F13624}} \color[HTML]{F1F1F1} 50.44±6.67 & {\cellcolor[HTML]{F74327}} \color[HTML]{F1F1F1} 18.61±0.28 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 50.56±3.84 & {\cellcolor[HTML]{FC4D2A}} \color[HTML]{F1F1F1} 5.42±0.33 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 25.97±3.06 & {\cellcolor[HTML]{C30424}} \color[HTML]{F1F1F1} -5.7±10.94 & {\cellcolor[HTML]{FEB44E}} \color[HTML]{000000} 17.16±0.31 & {\cellcolor[HTML]{FEC45F}} \color[HTML]{000000} 22.56±0.4 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 63.61±0.47 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 51.8±0.23 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 13.57±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 35.69±2.43 \\
\cmidrule[1.5pt]{1-19} \morecmidrules \cmidrule[1.5pt]{1-19}
\parbox[t]{2mm}{\multirow{20}{*}{\rotatebox[origin=c]{90}{Malignancy-Shift}}} & \multirow[c]{2}{*}{Determ.} & \multirow[c]{2}{*}{\bfseries MSR} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FD8239}} \color[HTML]{F1F1F1} 78.97±0.29 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 65.03±3.36 & {\cellcolor[HTML]{FFEDA0}} \color[HTML]{000000} 86.44±2.33 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 19.79±0.16 & {\cellcolor[HTML]{FD9841}} \color[HTML]{000000} 36.1±9.33 & {\cellcolor[HTML]{FEDC7C}} \color[HTML]{000000} 4.77±0.27 & {\cellcolor[HTML]{FD9E43}} \color[HTML]{000000} 17.87±8.27 & {\cellcolor[HTML]{FEA044}} \color[HTML]{000000} 0.79±8.0 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 32.17±0.96 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 28.41±1.45 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 28.39±1.24 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 20.15±1.78 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 26.42±0.63 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 54.57±5.45 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FD8239}} \color[HTML]{F1F1F1} 78.97±0.29 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 65.03±3.36 & {\cellcolor[HTML]{C80723}} \color[HTML]{F1F1F1} 58.94±4.42 & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 21.86±0.19 & {\cellcolor[HTML]{BE0126}} \color[HTML]{F1F1F1} 48.62±8.06 & {\cellcolor[HTML]{D9131F}} \color[HTML]{F1F1F1} 6.84±0.38 & {\cellcolor[HTML]{C30424}} \color[HTML]{F1F1F1} 30.39±6.94 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} -1.65±7.86 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 32.17±0.96 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 28.41±1.45 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 28.39±1.24 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 20.15±1.78 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 26.42±0.63 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 54.57±5.45 \\
\cmidrule[2pt]{2-19}
\bfseries  & \multirow[c]{6}{*}{\rotatebox[origin=c]{90}{ TTD}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 78.6±0.41 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 67.84±1.62 & {\cellcolor[HTML]{FFFBC2}} \color[HTML]{000000} 90.13±0.07 & {\cellcolor[HTML]{FD883B}} \color[HTML]{F1F1F1} 20.6±0.31 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 22.93±3.61 & {\cellcolor[HTML]{FED976}} \color[HTML]{000000} 4.85±0.34 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 5.39±4.15 & {\cellcolor[HTML]{FFF1AB}} \color[HTML]{000000} 2.27±4.26 & {\cellcolor[HTML]{FD9841}} \color[HTML]{000000} 21.09±0.63 & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 19.13±0.82 & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 47.88±0.27 & {\cellcolor[HTML]{FEA044}} \color[HTML]{000000} 35.6±1.53 & {\cellcolor[HTML]{FEC35E}} \color[HTML]{000000} 19.88±0.74 & {\cellcolor[HTML]{FFE895}} \color[HTML]{000000} 39.09±2.89 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 78.6±0.41 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 67.84±1.62 & {\cellcolor[HTML]{FD9D43}} \color[HTML]{000000} 73.98±7.04 & {\cellcolor[HTML]{A60026}} \color[HTML]{F1F1F1} 22.08±0.69 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 25.97±3.92 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 6.34±0.67 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 8.43±4.47 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 2.68±4.48 & {\cellcolor[HTML]{FD9841}} \color[HTML]{000000} 21.09±0.63 & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 19.13±0.82 & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 47.88±0.27 & {\cellcolor[HTML]{FEA044}} \color[HTML]{000000} 35.6±1.53 & {\cellcolor[HTML]{FEC35E}} \color[HTML]{000000} 19.88±0.74 & {\cellcolor[HTML]{FFE895}} \color[HTML]{000000} 39.09±2.89 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 78.6±0.41 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 67.84±1.62 & {\cellcolor[HTML]{FFFCC5}} \color[HTML]{000000} 90.5±0.56 & {\cellcolor[HTML]{FD8E3C}} \color[HTML]{F1F1F1} 20.55±0.38 & {\cellcolor[HTML]{FFE590}} \color[HTML]{000000} 27.35±5.72 & {\cellcolor[HTML]{FEDB7A}} \color[HTML]{000000} 4.81±0.43 & {\cellcolor[HTML]{FFE58F}} \color[HTML]{000000} 9.81±6.14 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{CF0C21}} \color[HTML]{F1F1F1} 28.34±0.17 & {\cellcolor[HTML]{E92720}} \color[HTML]{F1F1F1} 24.24±0.63 & {\cellcolor[HTML]{FEA848}} \color[HTML]{000000} 48.22±0.48 & {\cellcolor[HTML]{FEC05B}} \color[HTML]{000000} 38.51±1.22 & {\cellcolor[HTML]{FEC35E}} \color[HTML]{000000} 19.88±0.74 & {\cellcolor[HTML]{FFE895}} \color[HTML]{000000} 39.09±2.89 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 78.6±0.41 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 67.84±1.62 & {\cellcolor[HTML]{FFF1AB}} \color[HTML]{000000} 87.62±1.42 & {\cellcolor[HTML]{8B0026}} \color[HTML]{F1F1F1} 22.29±0.75 & {\cellcolor[HTML]{FC6832}} \color[HTML]{F1F1F1} 39.51±1.95 & {\cellcolor[HTML]{ED2E21}} \color[HTML]{F1F1F1} 6.54±0.71 & {\cellcolor[HTML]{FC6631}} \color[HTML]{F1F1F1} 21.97±2.45 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{CF0C21}} \color[HTML]{F1F1F1} 28.34±0.17 & {\cellcolor[HTML]{E92720}} \color[HTML]{F1F1F1} 24.24±0.63 & {\cellcolor[HTML]{FEA848}} \color[HTML]{000000} 48.22±0.48 & {\cellcolor[HTML]{FEC05B}} \color[HTML]{000000} 38.51±1.22 & {\cellcolor[HTML]{FEC35E}} \color[HTML]{000000} 19.88±0.74 & {\cellcolor[HTML]{FFE895}} \color[HTML]{000000} 39.09±2.89 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 78.6±0.41 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 67.84±1.62 & {\cellcolor[HTML]{FFF3AF}} \color[HTML]{000000} 88.12±1.29 & {\cellcolor[HTML]{FD883B}} \color[HTML]{F1F1F1} 20.6±0.34 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 21.96±2.13 & {\cellcolor[HTML]{FED976}} \color[HTML]{000000} 4.85±0.36 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 4.43±2.68 & {\cellcolor[HTML]{FEE289}} \color[HTML]{000000} 1.84±4.39 & {\cellcolor[HTML]{E7231E}} \color[HTML]{F1F1F1} 26.6±0.38 & {\cellcolor[HTML]{E6211E}} \color[HTML]{F1F1F1} 24.43±0.37 & {\cellcolor[HTML]{FD8439}} \color[HTML]{F1F1F1} 44.55±0.08 & {\cellcolor[HTML]{FC5B2E}} \color[HTML]{F1F1F1} 31.08±0.89 & {\cellcolor[HTML]{FEC35E}} \color[HTML]{000000} 19.88±0.74 & {\cellcolor[HTML]{FFE895}} \color[HTML]{000000} 39.09±2.89 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 78.6±0.41 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 67.84±1.62 & {\cellcolor[HTML]{CE0C22}} \color[HTML]{F1F1F1} 59.61±14.74 & {\cellcolor[HTML]{D6111F}} \color[HTML]{F1F1F1} 21.62±0.58 & {\cellcolor[HTML]{FFF5B3}} \color[HTML]{000000} 24.2±2.91 & {\cellcolor[HTML]{FD8239}} \color[HTML]{F1F1F1} 5.87±0.58 & {\cellcolor[HTML]{FFF5B3}} \color[HTML]{000000} 6.66±3.4 & {\cellcolor[HTML]{FED673}} \color[HTML]{000000} 1.55±4.4 & {\cellcolor[HTML]{E7231E}} \color[HTML]{F1F1F1} 26.6±0.38 & {\cellcolor[HTML]{E6211E}} \color[HTML]{F1F1F1} 24.43±0.37 & {\cellcolor[HTML]{FD8439}} \color[HTML]{F1F1F1} 44.55±0.08 & {\cellcolor[HTML]{FC5B2E}} \color[HTML]{F1F1F1} 31.08±0.89 & {\cellcolor[HTML]{FEC35E}} \color[HTML]{000000} 19.88±0.74 & {\cellcolor[HTML]{FFE895}} \color[HTML]{000000} 39.09±2.89 \\
\cmidrule[2pt]{2-19}
\bfseries  & \multirow[c]{6}{*}{\rotatebox[origin=c]{90}{ Ensemble}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 79.36±0.13 & {\cellcolor[HTML]{B40026}} \color[HTML]{F1F1F1} 65.34±0.65 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 91.31±0.14 & {\cellcolor[HTML]{FFF0A8}} \color[HTML]{000000} 19.12±0.1 & {\cellcolor[HTML]{FFF2AC}} \color[HTML]{000000} 24.77±2.49 & {\cellcolor[HTML]{FFEC9D}} \color[HTML]{000000} 4.41±0.06 & {\cellcolor[HTML]{FFF3AF}} \color[HTML]{000000} 6.98±2.71 & {\cellcolor[HTML]{FFEDA1}} \color[HTML]{000000} 2.15±2.77 & {\cellcolor[HTML]{FD7435}} \color[HTML]{F1F1F1} 22.93±0.44 & {\cellcolor[HTML]{FD883B}} \color[HTML]{F1F1F1} 21.13±0.25 & {\cellcolor[HTML]{FC6A32}} \color[HTML]{F1F1F1} 42.85±0.15 & {\cellcolor[HTML]{FD7636}} \color[HTML]{F1F1F1} 32.62±0.58 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 20.51±0.28 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 36.79±1.42 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 79.36±0.13 & {\cellcolor[HTML]{B40026}} \color[HTML]{F1F1F1} 65.34±0.65 & {\cellcolor[HTML]{FD8E3C}} \color[HTML]{F1F1F1} 72.07±0.52 & {\cellcolor[HTML]{FED06C}} \color[HTML]{000000} 19.75±0.17 & {\cellcolor[HTML]{FEDE80}} \color[HTML]{000000} 28.75±2.94 & {\cellcolor[HTML]{FEC965}} \color[HTML]{000000} 5.04±0.18 & {\cellcolor[HTML]{FEDE82}} \color[HTML]{000000} 10.97±3.16 & {\cellcolor[HTML]{FEA446}} \color[HTML]{000000} 0.85±2.98 & {\cellcolor[HTML]{FD7435}} \color[HTML]{F1F1F1} 22.93±0.44 & {\cellcolor[HTML]{FD883B}} \color[HTML]{F1F1F1} 21.13±0.25 & {\cellcolor[HTML]{FC6A32}} \color[HTML]{F1F1F1} 42.85±0.15 & {\cellcolor[HTML]{FD7636}} \color[HTML]{F1F1F1} 32.62±0.58 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 20.51±0.28 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 36.79±1.42 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 79.36±0.13 & {\cellcolor[HTML]{B40026}} \color[HTML]{F1F1F1} 65.34±0.65 & {\cellcolor[HTML]{FFF8BB}} \color[HTML]{000000} 89.39±0.45 & {\cellcolor[HTML]{FEDD7F}} \color[HTML]{000000} 19.56±0.14 & {\cellcolor[HTML]{FD8F3D}} \color[HTML]{F1F1F1} 37.06±2.1 & {\cellcolor[HTML]{FED976}} \color[HTML]{000000} 4.85±0.11 & {\cellcolor[HTML]{FD913E}} \color[HTML]{000000} 19.28±2.33 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{BE0126}} \color[HTML]{F1F1F1} 29.48±0.47 & {\cellcolor[HTML]{C00225}} \color[HTML]{F1F1F1} 26.4±0.83 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 44.23±0.39 & {\cellcolor[HTML]{FD9E43}} \color[HTML]{000000} 35.38±0.73 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 20.51±0.28 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 36.79±1.42 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 79.36±0.13 & {\cellcolor[HTML]{B40026}} \color[HTML]{F1F1F1} 65.34±0.65 & {\cellcolor[HTML]{8A0026}} \color[HTML]{F1F1F1} 53.44±2.59 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 22.37±0.29 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 52.64±1.34 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 7.66±0.32 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 34.85±1.41 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{BE0126}} \color[HTML]{F1F1F1} 29.48±0.47 & {\cellcolor[HTML]{C00225}} \color[HTML]{F1F1F1} 26.4±0.83 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 44.23±0.39 & {\cellcolor[HTML]{FD9E43}} \color[HTML]{000000} 35.38±0.73 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 20.51±0.28 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 36.79±1.42 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 79.36±0.13 & {\cellcolor[HTML]{B40026}} \color[HTML]{F1F1F1} 65.34±0.65 & {\cellcolor[HTML]{FFF8BB}} \color[HTML]{000000} 89.42±0.73 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 18.75±0.01 & {\cellcolor[HTML]{FFF4B0}} \color[HTML]{000000} 24.43±1.94 & {\cellcolor[HTML]{FFFAC0}} \color[HTML]{000000} 4.04±0.04 & {\cellcolor[HTML]{FFF5B3}} \color[HTML]{000000} 6.65±2.17 & {\cellcolor[HTML]{FFE691}} \color[HTML]{000000} 1.94±2.62 & {\cellcolor[HTML]{A20026}} \color[HTML]{F1F1F1} 30.72±0.07 & {\cellcolor[HTML]{9F0026}} \color[HTML]{F1F1F1} 27.43±0.31 & {\cellcolor[HTML]{DF171D}} \color[HTML]{F1F1F1} 36.3±0.17 & {\cellcolor[HTML]{E2191C}} \color[HTML]{F1F1F1} 26.97±0.66 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 20.51±0.28 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 36.79±1.42 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 79.36±0.13 & {\cellcolor[HTML]{B40026}} \color[HTML]{F1F1F1} 65.34±0.65 & {\cellcolor[HTML]{FEA546}} \color[HTML]{000000} 75.02±0.96 & {\cellcolor[HTML]{FFF7B9}} \color[HTML]{000000} 18.95±0.36 & {\cellcolor[HTML]{FFE997}} \color[HTML]{000000} 26.68±2.47 & {\cellcolor[HTML]{FFF2AC}} \color[HTML]{000000} 4.24±0.39 & {\cellcolor[HTML]{FFEA99}} \color[HTML]{000000} 8.9±2.67 & {\cellcolor[HTML]{FEA848}} \color[HTML]{000000} 0.92±2.93 & {\cellcolor[HTML]{A20026}} \color[HTML]{F1F1F1} 30.72±0.07 & {\cellcolor[HTML]{9F0026}} \color[HTML]{F1F1F1} 27.43±0.31 & {\cellcolor[HTML]{DF171D}} \color[HTML]{F1F1F1} 36.3±0.17 & {\cellcolor[HTML]{E2191C}} \color[HTML]{F1F1F1} 26.97±0.66 & {\cellcolor[HTML]{FEAE4A}} \color[HTML]{000000} 20.51±0.28 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 36.79±1.42 \\
\cmidrule[2pt]{2-19}
\bfseries  & \multirow[c]{6}{*}{ \rotatebox[origin=c]{90}{TTA}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 79.08±0.12 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 65.2±3.68 & {\cellcolor[HTML]{FFF4B2}} \color[HTML]{000000} 88.41±1.02 & {\cellcolor[HTML]{FFEC9D}} \color[HTML]{000000} 19.24±0.14 & {\cellcolor[HTML]{FEDD7E}} \color[HTML]{000000} 28.94±7.15 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 4.39±0.23 & {\cellcolor[HTML]{FEDE82}} \color[HTML]{000000} 11.07±6.19 & {\cellcolor[HTML]{FC6430}} \color[HTML]{F1F1F1} 0.17±8.74 & {\cellcolor[HTML]{F54026}} \color[HTML]{F1F1F1} 25.13±0.34 & {\cellcolor[HTML]{FD7A37}} \color[HTML]{F1F1F1} 21.54±0.25 & {\cellcolor[HTML]{FC4D2A}} \color[HTML]{F1F1F1} 40.89±0.61 & {\cellcolor[HTML]{FC4D2A}} \color[HTML]{F1F1F1} 30.39±2.45 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 21.85±0.26 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 42.45±4.5 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 79.08±0.12 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 65.2±3.68 & {\cellcolor[HTML]{FA4A29}} \color[HTML]{F1F1F1} 66.79±2.58 & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 20.34±0.74 & {\cellcolor[HTML]{FD9C42}} \color[HTML]{000000} 35.83±7.94 & {\cellcolor[HTML]{FEA446}} \color[HTML]{000000} 5.5±0.42 & {\cellcolor[HTML]{FD9E43}} \color[HTML]{000000} 17.97±7.13 & {\cellcolor[HTML]{FEA948}} \color[HTML]{000000} 0.92±8.45 & {\cellcolor[HTML]{F54026}} \color[HTML]{F1F1F1} 25.13±0.34 & {\cellcolor[HTML]{FD7A37}} \color[HTML]{F1F1F1} 21.54±0.25 & {\cellcolor[HTML]{FC4D2A}} \color[HTML]{F1F1F1} 40.89±0.61 & {\cellcolor[HTML]{FC4D2A}} \color[HTML]{F1F1F1} 30.39±2.45 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 21.85±0.26 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 42.45±4.5 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 79.08±0.12 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 65.2±3.68 & {\cellcolor[HTML]{FFEEA3}} \color[HTML]{000000} 86.63±1.94 & {\cellcolor[HTML]{FEDA78}} \color[HTML]{000000} 19.64±0.11 & {\cellcolor[HTML]{FD9E43}} \color[HTML]{000000} 35.61±9.85 & {\cellcolor[HTML]{FEDB7B}} \color[HTML]{000000} 4.8±0.39 & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 17.75±8.61 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 29.23±0.79 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 25.37±0.71 & {\cellcolor[HTML]{FC6430}} \color[HTML]{F1F1F1} 42.46±0.47 & {\cellcolor[HTML]{FD7C37}} \color[HTML]{F1F1F1} 32.91±2.11 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 21.85±0.26 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 42.45±4.5 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 79.08±0.12 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 65.2±3.68 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 52.66±5.18 & {\cellcolor[HTML]{880026}} \color[HTML]{F1F1F1} 22.31±0.31 & {\cellcolor[HTML]{8D0026}} \color[HTML]{F1F1F1} 51.72±8.34 & {\cellcolor[HTML]{990026}} \color[HTML]{F1F1F1} 7.46±0.23 & {\cellcolor[HTML]{8F0026}} \color[HTML]{F1F1F1} 33.86±7.08 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{C20325}} \color[HTML]{F1F1F1} 29.23±0.79 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 25.37±0.71 & {\cellcolor[HTML]{FC6430}} \color[HTML]{F1F1F1} 42.46±0.47 & {\cellcolor[HTML]{FD7C37}} \color[HTML]{F1F1F1} 32.91±2.11 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 21.85±0.26 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 42.45±4.5 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 79.08±0.12 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 65.2±3.68 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 86.32±2.14 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 18.75±0.19 & {\cellcolor[HTML]{FEE288}} \color[HTML]{000000} 28.06±7.07 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 3.9±0.32 & {\cellcolor[HTML]{FEE38B}} \color[HTML]{000000} 10.19±6.25 & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 0.87±8.57 & {\cellcolor[HTML]{9F0026}} \color[HTML]{F1F1F1} 30.86±0.3 & {\cellcolor[HTML]{BD0026}} \color[HTML]{F1F1F1} 26.51±0.73 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 34.99±1.08 & {\cellcolor[HTML]{CE0C22}} \color[HTML]{F1F1F1} 25.15±2.15 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 21.85±0.26 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 42.45±4.5 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 79.08±0.12 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 65.2±3.68 & {\cellcolor[HTML]{FD7435}} \color[HTML]{F1F1F1} 70.06±3.16 & {\cellcolor[HTML]{FFEA9B}} \color[HTML]{000000} 19.26±0.76 & {\cellcolor[HTML]{FEC965}} \color[HTML]{000000} 31.25±7.73 & {\cellcolor[HTML]{FFEB9C}} \color[HTML]{000000} 4.42±0.38 & {\cellcolor[HTML]{FECB67}} \color[HTML]{000000} 13.39±6.89 & {\cellcolor[HTML]{FD8A3B}} \color[HTML]{F1F1F1} 0.49±9.23 & {\cellcolor[HTML]{9F0026}} \color[HTML]{F1F1F1} 30.86±0.3 & {\cellcolor[HTML]{BD0026}} \color[HTML]{F1F1F1} 26.51±0.73 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 34.99±1.08 & {\cellcolor[HTML]{CE0C22}} \color[HTML]{F1F1F1} 25.15±2.15 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 21.85±0.26 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 42.45±4.5 \\
\cmidrule[2pt]{2-19}
\bfseries  & \multirow[c]{6}{*}{ \rotatebox[origin=c]{90}{SSN}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 79.05±0.24 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 67.79±1.75 & {\cellcolor[HTML]{FEE187}} \color[HTML]{000000} 83.59±0.6 & {\cellcolor[HTML]{FD9841}} \color[HTML]{000000} 20.42±0.68 & {\cellcolor[HTML]{FFFAC0}} \color[HTML]{000000} 23.09±1.64 & {\cellcolor[HTML]{FD9E43}} \color[HTML]{000000} 5.57±0.44 & {\cellcolor[HTML]{FFF9BE}} \color[HTML]{000000} 5.7±1.4 & {\cellcolor[HTML]{FED572}} \color[HTML]{000000} 1.53±5.39 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 11.62±0.24 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 13.59±0.32 & {\cellcolor[HTML]{FFFCC5}} \color[HTML]{000000} 61.14±1.11 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 47.48±0.03 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 16.79±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 36.2±2.02 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 79.05±0.24 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 67.79±1.75 & {\cellcolor[HTML]{FD8C3C}} \color[HTML]{F1F1F1} 71.97±1.26 & {\cellcolor[HTML]{FD7435}} \color[HTML]{F1F1F1} 20.74±0.15 & {\cellcolor[HTML]{FD8C3C}} \color[HTML]{F1F1F1} 37.39±5.41 & {\cellcolor[HTML]{FD8038}} \color[HTML]{F1F1F1} 5.88±0.36 & {\cellcolor[HTML]{FD863A}} \color[HTML]{F1F1F1} 20.0±5.0 & {\cellcolor[HTML]{FD953F}} \color[HTML]{000000} 0.62±4.99 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 11.62±0.24 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 13.59±0.32 & {\cellcolor[HTML]{FFFCC5}} \color[HTML]{000000} 61.14±1.11 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 47.48±0.03 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 16.79±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 36.2±2.02 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 79.05±0.24 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 67.79±1.75 & {\cellcolor[HTML]{FD8A3B}} \color[HTML]{F1F1F1} 71.68±3.1 & {\cellcolor[HTML]{FEA747}} \color[HTML]{000000} 20.23±0.98 & {\cellcolor[HTML]{FFE997}} \color[HTML]{000000} 26.71±2.76 & {\cellcolor[HTML]{FEAD4A}} \color[HTML]{000000} 5.38±0.79 & {\cellcolor[HTML]{FFE794}} \color[HTML]{000000} 9.32±2.43 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{AC0026}} \color[HTML]{F1F1F1} 30.31±0.67 & {\cellcolor[HTML]{C90823}} \color[HTML]{F1F1F1} 25.93±0.37 & {\cellcolor[HTML]{FEE289}} \color[HTML]{000000} 55.42±1.71 & {\cellcolor[HTML]{FFEDA1}} \color[HTML]{000000} 44.16±0.26 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 16.79±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 36.2±2.02 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 79.05±0.24 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 67.79±1.75 & {\cellcolor[HTML]{B00026}} \color[HTML]{F1F1F1} 56.56±8.8 & {\cellcolor[HTML]{FD8439}} \color[HTML]{F1F1F1} 20.63±1.3 & {\cellcolor[HTML]{FEC45F}} \color[HTML]{000000} 31.75±3.27 & {\cellcolor[HTML]{FD8E3C}} \color[HTML]{F1F1F1} 5.77±1.15 & {\cellcolor[HTML]{FEC15D}} \color[HTML]{000000} 14.36±3.14 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{AC0026}} \color[HTML]{F1F1F1} 30.31±0.67 & {\cellcolor[HTML]{C90823}} \color[HTML]{F1F1F1} 25.93±0.37 & {\cellcolor[HTML]{FEE289}} \color[HTML]{000000} 55.42±1.71 & {\cellcolor[HTML]{FFEDA1}} \color[HTML]{000000} 44.16±0.26 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 16.79±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 36.2±2.02 \\
\cline{3-19} \cline{4-19}
\bfseries  & \bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 79.05±0.24 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 67.79±1.75 & {\cellcolor[HTML]{FFE997}} \color[HTML]{000000} 85.3±1.15 & {\cellcolor[HTML]{FD933F}} \color[HTML]{000000} 20.48±0.49 & {\cellcolor[HTML]{FFF7B9}} \color[HTML]{000000} 23.74±1.79 & {\cellcolor[HTML]{FD9941}} \color[HTML]{000000} 5.62±0.28 & {\cellcolor[HTML]{FFF6B6}} \color[HTML]{000000} 6.35±1.63 & {\cellcolor[HTML]{FEBF5A}} \color[HTML]{000000} 1.23±5.06 & {\cellcolor[HTML]{FECB67}} \color[HTML]{000000} 17.67±0.62 & {\cellcolor[HTML]{FEA848}} \color[HTML]{000000} 19.66±0.28 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 61.82±0.68 & {\cellcolor[HTML]{FFFECB}} \color[HTML]{000000} 47.3±0.08 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 16.79±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 36.2±2.02 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries Thresh & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 79.05±0.24 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 67.79±1.75 & {\cellcolor[HTML]{FC552C}} \color[HTML]{F1F1F1} 67.74±4.7 & {\cellcolor[HTML]{FD8C3C}} \color[HTML]{F1F1F1} 20.56±0.41 & {\cellcolor[HTML]{FD8239}} \color[HTML]{F1F1F1} 37.92±5.94 & {\cellcolor[HTML]{FD923E}} \color[HTML]{000000} 5.71±0.69 & {\cellcolor[HTML]{FD7E38}} \color[HTML]{F1F1F1} 20.53±5.53 & {\cellcolor[HTML]{FD8A3B}} \color[HTML]{F1F1F1} 0.48±5.55 & {\cellcolor[HTML]{FECB67}} \color[HTML]{000000} 17.67±0.62 & {\cellcolor[HTML]{FEA848}} \color[HTML]{000000} 19.66±0.28 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 61.82±0.68 & {\cellcolor[HTML]{FFFECB}} \color[HTML]{000000} 47.3±0.08 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 16.79±0.3 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 36.2±2.02 \\

\cline{1-19} \cline{2-19} \cline{3-19} \cline{4-19}
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|l|l|l||l|l||l||l|l|l|l||l||l|l||l|l||l|l}
\toprule
 &  &  & & \multicolumn{2}{c||}{ Seg. Performance} & OoD-D & \multicolumn{4}{c||}{ Failure Detection} & \multicolumn{1}{c||}{ AL} &\multicolumn{2}{c||}{ Calibration} & \multicolumn{4}{c}{ Ambiguity Modeling}  \\
\cline{5-18}
PM & UM & UT & AGG &  \shortstack{Dice \\ i.i.d. $\uparrow$} &  \shortstack{Dice \\ OoD $\uparrow$} & \shortstack{AUROC \\ $\uparrow$} &  \shortstack{AURC \\ i.i.d. $\downarrow$} &  \shortstack{AURC \\ OoD $\downarrow$} &  \shortstack{EAURC \\ i.i.d. $\downarrow$} &  \shortstack{EAURC \\ OoD $\downarrow$} &  \shortstack{AL \\ Improv. \\ OoD $\uparrow$} & \shortstack{ACE \\ i.i.d. $\downarrow$} &  \shortstack{ACE \\ OoD $\downarrow$} &  \shortstack{NCC \\ i.i.d. $\uparrow$} &  \shortstack{NCC \\ OoD $\uparrow$} &  \shortstack{GED \\ i.i.d. $\downarrow$} &  \shortstack{GED \\ OoD $\downarrow$}  \\
\midrule
\multirow[c]{2}{*}{Determ.} & \multirow[c]{2}{*}{\bfseries MSR} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FFFBC2}} \color[HTML]{000000} 71.73±0.13 & {\cellcolor[HTML]{FFEC9D}} \color[HTML]{000000} 58.37±0.51 & {\cellcolor[HTML]{A20026}} \color[HTML]{F1F1F1} 33.43±1.16 & {\cellcolor[HTML]{FED976}} \color[HTML]{000000} 26.52±0.23 & {\cellcolor[HTML]{FEC05B}} \color[HTML]{000000} 39.24±0.75 & {\cellcolor[HTML]{FD9D43}} \color[HTML]{000000} 7.28±0.15 & {\cellcolor[HTML]{FC5F2F}} \color[HTML]{F1F1F1} 8.15±0.72 & {\cellcolor[HTML]{910026}} \color[HTML]{F1F1F1} -0.5±1.78 & {\cellcolor[HTML]{FEDD7F}} \color[HTML]{000000} 13.09±0.15 & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 17.21±0.31 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 50.61±0.43 & {\cellcolor[HTML]{FFF4B2}} \color[HTML]{000000} 46.81±0.61 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 36.09±0.26 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 58.87±0.83 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFFBC2}} \color[HTML]{000000} 71.73±0.13 & {\cellcolor[HTML]{FFEC9D}} \color[HTML]{000000} 58.37±0.51 & {\cellcolor[HTML]{FEB44E}} \color[HTML]{000000} 69.99±0.58 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 24.2±0.17 & {\cellcolor[HTML]{FFEEA3}} \color[HTML]{000000} 36.85±0.33 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 4.96±0.04 & {\cellcolor[HTML]{FFEDA1}} \color[HTML]{000000} 5.76±0.24 & {\cellcolor[HTML]{FD9A42}} \color[HTML]{000000} 1.44±1.73 & {\cellcolor[HTML]{FEDD7F}} \color[HTML]{000000} 13.09±0.15 & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 17.21±0.31 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 50.61±0.43 & {\cellcolor[HTML]{FFF4B2}} \color[HTML]{000000} 46.81±0.61 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 36.09±0.26 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 58.87±0.83 \\
\cmidrule[2pt]{1-18}
\multirow[c]{6}{*}{\rotatebox[origin=c]{90}{ TTD}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FFF9BD}} \color[HTML]{000000} 71.63±0.14 & {\cellcolor[HTML]{FFF1A9}} \color[HTML]{000000} 58.62±0.91 & {\cellcolor[HTML]{BB0026}} \color[HTML]{F1F1F1} 36.67±1.42 & {\cellcolor[HTML]{FED06C}} \color[HTML]{000000} 26.77±0.2 & {\cellcolor[HTML]{FEBB56}} \color[HTML]{000000} 39.46±0.57 & {\cellcolor[HTML]{FD953F}} \color[HTML]{000000} 7.43±0.06 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 8.43±0.35 & {\cellcolor[HTML]{AC0026}} \color[HTML]{F1F1F1} -0.29±2.72 & {\cellcolor[HTML]{FEAB49}} \color[HTML]{000000} 15.14±0.11 & {\cellcolor[HTML]{FED470}} \color[HTML]{000000} 15.07±0.07 & {\cellcolor[HTML]{FD9740}} \color[HTML]{000000} 26.68±0.29 & {\cellcolor[HTML]{FEA948}} \color[HTML]{000000} 25.57±3.5 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 34.03±0.28 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 56.08±1.61 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFF9BD}} \color[HTML]{000000} 71.63±0.14 & {\cellcolor[HTML]{FFF1A9}} \color[HTML]{000000} 58.62±0.91 & {\cellcolor[HTML]{FEA948}} \color[HTML]{000000} 67.8±0.77 & {\cellcolor[HTML]{FFF8BB}} \color[HTML]{000000} 24.51±0.21 & {\cellcolor[HTML]{FFF7B9}} \color[HTML]{000000} 36.14±0.3 & {\cellcolor[HTML]{FFF9BE}} \color[HTML]{000000} 5.16±0.06 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 5.12±0.09 & {\cellcolor[HTML]{FC612F}} \color[HTML]{F1F1F1} 0.94±2.81 & {\cellcolor[HTML]{FEAB49}} \color[HTML]{000000} 15.14±0.11 & {\cellcolor[HTML]{FED470}} \color[HTML]{000000} 15.07±0.07 & {\cellcolor[HTML]{FD9740}} \color[HTML]{000000} 26.68±0.29 & {\cellcolor[HTML]{FEA948}} \color[HTML]{000000} 25.57±3.5 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 34.03±0.28 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 56.08±1.61 \\
\cline{2-18} \cline{3-18}
\bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{FFF9BD}} \color[HTML]{000000} 71.63±0.14 & {\cellcolor[HTML]{FFF1A9}} \color[HTML]{000000} 58.62±0.91 & {\cellcolor[HTML]{BB0026}} \color[HTML]{F1F1F1} 36.83±1.35 & {\cellcolor[HTML]{FED06C}} \color[HTML]{000000} 26.76±0.21 & {\cellcolor[HTML]{FEBB56}} \color[HTML]{000000} 39.45±0.61 & {\cellcolor[HTML]{FD9640}} \color[HTML]{000000} 7.41±0.07 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 8.43±0.38 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{FEAC49}} \color[HTML]{000000} 15.08±0.11 & {\cellcolor[HTML]{FED16E}} \color[HTML]{000000} 15.18±0.08 & {\cellcolor[HTML]{FD9A42}} \color[HTML]{000000} 27.67±0.29 & {\cellcolor[HTML]{FEAD4A}} \color[HTML]{000000} 26.39±3.46 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 34.03±0.28 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 56.08±1.61 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFF9BD}} \color[HTML]{000000} 71.63±0.14 & {\cellcolor[HTML]{FFF1A9}} \color[HTML]{000000} 58.62±0.91 & {\cellcolor[HTML]{FEAB49}} \color[HTML]{000000} 68.03±0.75 & {\cellcolor[HTML]{FFF8BB}} \color[HTML]{000000} 24.5±0.21 & {\cellcolor[HTML]{FFF7B9}} \color[HTML]{000000} 36.15±0.3 & {\cellcolor[HTML]{FFFAC0}} \color[HTML]{000000} 5.15±0.06 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 5.13±0.09 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{FEAC49}} \color[HTML]{000000} 15.08±0.11 & {\cellcolor[HTML]{FED16E}} \color[HTML]{000000} 15.18±0.08 & {\cellcolor[HTML]{FD9A42}} \color[HTML]{000000} 27.67±0.29 & {\cellcolor[HTML]{FEAD4A}} \color[HTML]{000000} 26.39±3.46 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 34.03±0.28 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 56.08±1.61 \\
\cline{2-18} \cline{3-18}
\bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{FFF9BD}} \color[HTML]{000000} 71.63±0.14 & {\cellcolor[HTML]{FFF1A9}} \color[HTML]{000000} 58.62±0.91 & {\cellcolor[HTML]{E6211E}} \color[HTML]{F1F1F1} 46.3±4.04 & {\cellcolor[HTML]{FECC68}} \color[HTML]{000000} 26.88±0.11 & {\cellcolor[HTML]{FEC35E}} \color[HTML]{000000} 39.18±0.6 & {\cellcolor[HTML]{FD8E3C}} \color[HTML]{F1F1F1} 7.54±0.05 & {\cellcolor[HTML]{FC5F2F}} \color[HTML]{F1F1F1} 8.15±0.36 & {\cellcolor[HTML]{CD0B22}} \color[HTML]{F1F1F1} 0.03±2.86 & {\cellcolor[HTML]{FC552C}} \color[HTML]{F1F1F1} 17.56±0.13 & {\cellcolor[HTML]{FD9A42}} \color[HTML]{000000} 17.82±0.5 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} -23.17±0.19 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} -12.85±2.61 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 34.03±0.28 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 56.08±1.61 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFF9BD}} \color[HTML]{000000} 71.63±0.14 & {\cellcolor[HTML]{FFF1A9}} \color[HTML]{000000} 58.62±0.91 & {\cellcolor[HTML]{F54026}} \color[HTML]{F1F1F1} 51.08±2.53 & {\cellcolor[HTML]{FEE085}} \color[HTML]{000000} 26.05±0.24 & {\cellcolor[HTML]{FFF1AB}} \color[HTML]{000000} 36.61±0.38 & {\cellcolor[HTML]{FEBE59}} \color[HTML]{000000} 6.71±0.09 & {\cellcolor[HTML]{FFF2AC}} \color[HTML]{000000} 5.58±0.16 & {\cellcolor[HTML]{EA2920}} \color[HTML]{F1F1F1} 0.45±2.82 & {\cellcolor[HTML]{FC552C}} \color[HTML]{F1F1F1} 17.56±0.13 & {\cellcolor[HTML]{FD9A42}} \color[HTML]{000000} 17.82±0.5 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} -23.17±0.19 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} -12.85±2.61 & {\cellcolor[HTML]{D30F20}} \color[HTML]{F1F1F1} 34.03±0.28 & {\cellcolor[HTML]{D51020}} \color[HTML]{F1F1F1} 56.08±1.61 \\
\cmidrule[2pt]{1-18}
\multirow[c]{6}{*}{\rotatebox[origin=c]{90}{Ensemble}}& \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 71.92±0.14 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 59.36±0.46 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 32.72±0.57 & {\cellcolor[HTML]{FEDB7A}} \color[HTML]{000000} 26.4±0.13 & {\cellcolor[HTML]{FED977}} \color[HTML]{000000} 38.33±0.63 & {\cellcolor[HTML]{FD953F}} \color[HTML]{000000} 7.42±0.07 & {\cellcolor[HTML]{FD6E33}} \color[HTML]{F1F1F1} 7.98±0.56 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} -0.65±1.67 & {\cellcolor[HTML]{FD9D43}} \color[HTML]{000000} 15.64±0.12 & {\cellcolor[HTML]{FEC863}} \color[HTML]{000000} 15.61±0.22 & {\cellcolor[HTML]{FD8E3C}} \color[HTML]{F1F1F1} 23.77±0.11 & {\cellcolor[HTML]{FEA848}} \color[HTML]{000000} 25.37±0.98 & {\cellcolor[HTML]{FC592D}} \color[HTML]{F1F1F1} 31.92±0.22 & {\cellcolor[HTML]{FEB852}} \color[HTML]{000000} 50.12±0.36 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 71.92±0.14 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 59.36±0.46 & {\cellcolor[HTML]{FEBE59}} \color[HTML]{000000} 72.06±0.8 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 24.02±0.12 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 35.51±0.83 & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 5.05±0.01 & {\cellcolor[HTML]{FFFEC9}} \color[HTML]{000000} 5.16±0.17 & {\cellcolor[HTML]{FD7E38}} \color[HTML]{F1F1F1} 1.17±1.73 & {\cellcolor[HTML]{FD9D43}} \color[HTML]{000000} 15.64±0.12 & {\cellcolor[HTML]{FEC863}} \color[HTML]{000000} 15.61±0.22 & {\cellcolor[HTML]{FD8E3C}} \color[HTML]{F1F1F1} 23.77±0.11 & {\cellcolor[HTML]{FEA848}} \color[HTML]{000000} 25.37±0.98 & {\cellcolor[HTML]{FC592D}} \color[HTML]{F1F1F1} 31.92±0.22 & {\cellcolor[HTML]{FEB852}} \color[HTML]{000000} 50.12±0.36 \\
\cline{2-18} \cline{3-18}
\bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 71.92±0.14 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 59.36±0.46 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 28.69±0.35 & {\cellcolor[HTML]{FED976}} \color[HTML]{000000} 26.5±0.15 & {\cellcolor[HTML]{FECC68}} \color[HTML]{000000} 38.79±0.42 & {\cellcolor[HTML]{FD8F3D}} \color[HTML]{F1F1F1} 7.53±0.08 & {\cellcolor[HTML]{F74327}} \color[HTML]{F1F1F1} 8.44±0.41 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 15.57±0.11 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 15.31±0.21 & {\cellcolor[HTML]{FD9740}} \color[HTML]{000000} 26.74±0.14 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 29.59±0.9 & {\cellcolor[HTML]{FC592D}} \color[HTML]{F1F1F1} 31.92±0.22 & {\cellcolor[HTML]{FEB852}} \color[HTML]{000000} 50.12±0.36 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 71.92±0.14 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 59.36±0.46 & {\cellcolor[HTML]{FEA546}} \color[HTML]{000000} 66.81±0.94 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 24.05±0.11 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 35.54±0.78 & {\cellcolor[HTML]{FFFCC4}} \color[HTML]{000000} 5.08±0.01 & {\cellcolor[HTML]{FFFDC8}} \color[HTML]{000000} 5.19±0.22 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{FD9F44}} \color[HTML]{000000} 15.57±0.11 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 15.31±0.21 & {\cellcolor[HTML]{FD9740}} \color[HTML]{000000} 26.74±0.14 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 29.59±0.9 & {\cellcolor[HTML]{FC592D}} \color[HTML]{F1F1F1} 31.92±0.22 & {\cellcolor[HTML]{FEB852}} \color[HTML]{000000} 50.12±0.36 \\
\cline{2-18} \cline{3-18}
\bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 71.92±0.14 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 59.36±0.46 & {\cellcolor[HTML]{FFF7B9}} \color[HTML]{000000} 90.63±0.29 & {\cellcolor[HTML]{FED36F}} \color[HTML]{000000} 26.69±0.04 & {\cellcolor[HTML]{FED470}} \color[HTML]{000000} 38.57±1.15 & {\cellcolor[HTML]{FD7E38}} \color[HTML]{F1F1F1} 7.72±0.13 & {\cellcolor[HTML]{FC572C}} \color[HTML]{F1F1F1} 8.22±0.61 & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 1.77±1.79 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 21.33±0.06 & {\cellcolor[HTML]{FEA245}} \color[HTML]{000000} 17.43±0.28 & {\cellcolor[HTML]{820026}} \color[HTML]{F1F1F1} -22.55±0.08 & {\cellcolor[HTML]{B20026}} \color[HTML]{F1F1F1} -6.06±0.79 & {\cellcolor[HTML]{FC592D}} \color[HTML]{F1F1F1} 31.92±0.22 & {\cellcolor[HTML]{FEB852}} \color[HTML]{000000} 50.12±0.36 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 71.92±0.14 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 59.36±0.46 & {\cellcolor[HTML]{FFF6B6}} \color[HTML]{000000} 90.05±0.29 & {\cellcolor[HTML]{FFE691}} \color[HTML]{000000} 25.68±0.09 & {\cellcolor[HTML]{FFF3AE}} \color[HTML]{000000} 36.51±1.29 & {\cellcolor[HTML]{FEBE59}} \color[HTML]{000000} 6.71±0.08 & {\cellcolor[HTML]{FEE085}} \color[HTML]{000000} 6.16±0.63 & {\cellcolor[HTML]{FEB953}} \color[HTML]{000000} 1.85±1.8 & {\cellcolor[HTML]{9D0026}} \color[HTML]{F1F1F1} 21.33±0.06 & {\cellcolor[HTML]{FEA245}} \color[HTML]{000000} 17.43±0.28 & {\cellcolor[HTML]{820026}} \color[HTML]{F1F1F1} -22.55±0.08 & {\cellcolor[HTML]{B20026}} \color[HTML]{F1F1F1} -6.06±0.79 & {\cellcolor[HTML]{FC592D}} \color[HTML]{F1F1F1} 31.92±0.22 & {\cellcolor[HTML]{FEB852}} \color[HTML]{000000} 50.12±0.36 \\
\cmidrule[2pt]{1-18}
\multirow[c]{6}{*}{\rotatebox[origin=c]{90}{TTA}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 71.82±0.13 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 58.39±0.47 & {\cellcolor[HTML]{950026}} \color[HTML]{F1F1F1} 31.66±0.71 & {\cellcolor[HTML]{FED774}} \color[HTML]{000000} 26.54±0.26 & {\cellcolor[HTML]{FEBB56}} \color[HTML]{000000} 39.44±0.94 & {\cellcolor[HTML]{FD9740}} \color[HTML]{000000} 7.38±0.15 & {\cellcolor[HTML]{F94828}} \color[HTML]{F1F1F1} 8.39±1.07 & {\cellcolor[HTML]{860026}} \color[HTML]{F1F1F1} -0.61±1.71 & {\cellcolor[HTML]{FEA446}} \color[HTML]{000000} 15.37±0.14 & {\cellcolor[HTML]{FECC68}} \color[HTML]{000000} 15.42±0.31 & {\cellcolor[HTML]{FD913E}} \color[HTML]{000000} 24.84±0.23 & {\cellcolor[HTML]{FEB54F}} \color[HTML]{000000} 28.14±1.28 & {\cellcolor[HTML]{E1191D}} \color[HTML]{F1F1F1} 33.52±0.26 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 54.06±0.72 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 71.82±0.13 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 58.39±0.47 & {\cellcolor[HTML]{FEB34D}} \color[HTML]{000000} 69.81±0.32 & {\cellcolor[HTML]{FFFCC4}} \color[HTML]{000000} 24.27±0.18 & {\cellcolor[HTML]{FFF4B0}} \color[HTML]{000000} 36.44±0.16 & {\cellcolor[HTML]{FFFBC2}} \color[HTML]{000000} 5.11±0.05 & {\cellcolor[HTML]{FFF8BA}} \color[HTML]{000000} 5.39±0.05 & {\cellcolor[HTML]{FD9941}} \color[HTML]{000000} 1.44±1.78 & {\cellcolor[HTML]{FEA446}} \color[HTML]{000000} 15.37±0.14 & {\cellcolor[HTML]{FECC68}} \color[HTML]{000000} 15.42±0.31 & {\cellcolor[HTML]{FD913E}} \color[HTML]{000000} 24.84±0.23 & {\cellcolor[HTML]{FEB54F}} \color[HTML]{000000} 28.14±1.28 & {\cellcolor[HTML]{E1191D}} \color[HTML]{F1F1F1} 33.52±0.26 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 54.06±0.72 \\
\cline{2-18} \cline{3-18}
\bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 71.82±0.13 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 58.39±0.47 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 28.85±0.8 & {\cellcolor[HTML]{FED774}} \color[HTML]{000000} 26.55±0.27 & {\cellcolor[HTML]{FEBD57}} \color[HTML]{000000} 39.39±0.98 & {\cellcolor[HTML]{FD9740}} \color[HTML]{000000} 7.39±0.17 & {\cellcolor[HTML]{FB4B29}} \color[HTML]{F1F1F1} 8.35±1.12 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 15.3±0.14 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 15.32±0.33 & {\cellcolor[HTML]{FD9640}} \color[HTML]{000000} 26.29±0.24 & {\cellcolor[HTML]{FEC05B}} \color[HTML]{000000} 30.47±1.19 & {\cellcolor[HTML]{E1191D}} \color[HTML]{F1F1F1} 33.52±0.26 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 54.06±0.72 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 71.82±0.13 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 58.39±0.47 & {\cellcolor[HTML]{FEA446}} \color[HTML]{000000} 66.61±0.31 & {\cellcolor[HTML]{FFFCC4}} \color[HTML]{000000} 24.28±0.18 & {\cellcolor[HTML]{FFF4B0}} \color[HTML]{000000} 36.42±0.16 & {\cellcolor[HTML]{FFFAC1}} \color[HTML]{000000} 5.12±0.05 & {\cellcolor[HTML]{FFF8BB}} \color[HTML]{000000} 5.37±0.05 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{FEA647}} \color[HTML]{000000} 15.3±0.14 & {\cellcolor[HTML]{FECE6A}} \color[HTML]{000000} 15.32±0.33 & {\cellcolor[HTML]{FD9640}} \color[HTML]{000000} 26.29±0.24 & {\cellcolor[HTML]{FEC05B}} \color[HTML]{000000} 30.47±1.19 & {\cellcolor[HTML]{E1191D}} \color[HTML]{F1F1F1} 33.52±0.26 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 54.06±0.72 \\
\cline{2-18} \cline{3-18}
\bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 71.82±0.13 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 58.39±0.47 & {\cellcolor[HTML]{FFFCC4}} \color[HTML]{000000} 92.75±0.11 & {\cellcolor[HTML]{FEC561}} \color[HTML]{000000} 27.1±0.09 & {\cellcolor[HTML]{FEB54F}} \color[HTML]{000000} 39.65±0.47 & {\cellcolor[HTML]{FC6631}} \color[HTML]{F1F1F1} 7.95±0.08 & {\cellcolor[HTML]{F13624}} \color[HTML]{F1F1F1} 8.61±0.41 & {\cellcolor[HTML]{FED06C}} \color[HTML]{000000} 2.12±1.77 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 22.04±0.39 & {\cellcolor[HTML]{FD7636}} \color[HTML]{F1F1F1} 19.1±0.32 & {\cellcolor[HTML]{A20026}} \color[HTML]{F1F1F1} -16.25±0.14 & {\cellcolor[HTML]{BE0126}} \color[HTML]{F1F1F1} -4.45±1.2 & {\cellcolor[HTML]{E1191D}} \color[HTML]{F1F1F1} 33.52±0.26 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 54.06±0.72 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{FFFDC6}} \color[HTML]{000000} 71.82±0.13 & {\cellcolor[HTML]{FFEC9F}} \color[HTML]{000000} 58.39±0.47 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 94.32±0.33 & {\cellcolor[HTML]{FEDF83}} \color[HTML]{000000} 26.12±0.05 & {\cellcolor[HTML]{FFE48D}} \color[HTML]{000000} 37.57±0.41 & {\cellcolor[HTML]{FEAF4B}} \color[HTML]{000000} 6.96±0.08 & {\cellcolor[HTML]{FED16E}} \color[HTML]{000000} 6.53±0.54 & {\cellcolor[HTML]{FEE289}} \color[HTML]{000000} 2.46±1.77 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 22.04±0.39 & {\cellcolor[HTML]{FD7636}} \color[HTML]{F1F1F1} 19.1±0.32 & {\cellcolor[HTML]{A20026}} \color[HTML]{F1F1F1} -16.25±0.14 & {\cellcolor[HTML]{BE0126}} \color[HTML]{F1F1F1} -4.45±1.2 & {\cellcolor[HTML]{E1191D}} \color[HTML]{F1F1F1} 33.52±0.26 & {\cellcolor[HTML]{F84528}} \color[HTML]{F1F1F1} 54.06±0.72 \\
\cmidrule[2pt]{1-18}
\multirow[c]{6}{*}{\rotatebox[origin=c]{90}{SSN}} & \multirow[c]{2}{*}{\bfseries PE} & \multirow[c]{2}{*}{\bfseries PU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 65.49±0.13 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 51.9±0.44 & {\cellcolor[HTML]{FED977}} \color[HTML]{000000} 77.95±1.28 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 33.85±0.35 & {\cellcolor[HTML]{8D0026}} \color[HTML]{F1F1F1} 46.53±0.89 & {\cellcolor[HTML]{820026}} \color[HTML]{F1F1F1} 10.14±0.29 & {\cellcolor[HTML]{9F0026}} \color[HTML]{F1F1F1} 9.91±0.55 & {\cellcolor[HTML]{FEC662}} \color[HTML]{000000} 2.01±2.21 & {\cellcolor[HTML]{FD913E}} \color[HTML]{000000} 16.1±0.13 & {\cellcolor[HTML]{FD9941}} \color[HTML]{000000} 17.84±0.41 & {\cellcolor[HTML]{FFE997}} \color[HTML]{000000} 55.97±0.09 & {\cellcolor[HTML]{FEDD7F}} \color[HTML]{000000} 37.26±0.95 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 25.6±0.03 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 45.26±1.1 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 65.49±0.13 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 51.9±0.44 & {\cellcolor[HTML]{FEE38B}} \color[HTML]{000000} 82.0±1.1 & {\cellcolor[HTML]{FC532B}} \color[HTML]{F1F1F1} 30.07±0.05 & {\cellcolor[HTML]{F43D25}} \color[HTML]{F1F1F1} 43.05±0.95 & {\cellcolor[HTML]{FED36F}} \color[HTML]{000000} 6.36±0.14 & {\cellcolor[HTML]{FED774}} \color[HTML]{000000} 6.43±0.41 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 3.21±2.25 & {\cellcolor[HTML]{FD913E}} \color[HTML]{000000} 16.1±0.13 & {\cellcolor[HTML]{FD9941}} \color[HTML]{000000} 17.84±0.41 & {\cellcolor[HTML]{FFE997}} \color[HTML]{000000} 55.97±0.09 & {\cellcolor[HTML]{FEDD7F}} \color[HTML]{000000} 37.26±0.95 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 25.6±0.03 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 45.26±1.1 \\
\cline{2-18} \cline{3-18}
\bfseries  & \multirow[c]{2}{*}{\bfseries MI} & \multirow[c]{2}{*}{\bfseries AU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 65.49±0.13 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 51.9±0.44 & {\cellcolor[HTML]{FC4D2A}} \color[HTML]{F1F1F1} 53.14±3.37 & {\cellcolor[HTML]{BE0126}} \color[HTML]{F1F1F1} 32.57±0.31 & {\cellcolor[HTML]{990026}} \color[HTML]{F1F1F1} 46.28±1.29 & {\cellcolor[HTML]{E2191C}} \color[HTML]{F1F1F1} 8.86±0.4 & {\cellcolor[HTML]{B70026}} \color[HTML]{F1F1F1} 9.65±1.0 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{910026}} \color[HTML]{F1F1F1} 21.6±0.14 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 25.8±0.42 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 70.34±0.36 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 51.8±0.44 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 25.6±0.03 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 45.26±1.1 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 65.49±0.13 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 51.9±0.44 & {\cellcolor[HTML]{FC5D2E}} \color[HTML]{F1F1F1} 55.21±1.37 & {\cellcolor[HTML]{EB2B21}} \color[HTML]{F1F1F1} 31.0±0.09 & {\cellcolor[HTML]{A10026}} \color[HTML]{F1F1F1} 46.07±0.67 & {\cellcolor[HTML]{FD9D43}} \color[HTML]{000000} 7.29±0.13 & {\cellcolor[HTML]{C50624}} \color[HTML]{F1F1F1} 9.44±0.51 & {\cellcolor[HTML]{D3D3D3}} & {\cellcolor[HTML]{910026}} \color[HTML]{F1F1F1} 21.6±0.14 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 25.8±0.42 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 70.34±0.36 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 51.8±0.44 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 25.6±0.03 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 45.26±1.1 \\
\cline{2-18} \cline{3-18}
\bfseries  & \multirow[c]{2}{*}{\bfseries EE} & \multirow[c]{2}{*}{\bfseries EU} & \bfseries Patch & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 65.49±0.13 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 51.9±0.44 & {\cellcolor[HTML]{FED977}} \color[HTML]{000000} 78.12±1.74 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 33.87±0.42 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 46.86±0.86 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 10.16±0.37 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 10.23±0.39 & {\cellcolor[HTML]{FEE288}} \color[HTML]{000000} 2.44±2.17 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 10.49±0.31 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 11.12±0.45 & {\cellcolor[HTML]{EC2C21}} \color[HTML]{F1F1F1} 4.57±1.07 & {\cellcolor[HTML]{E1191D}} \color[HTML]{F1F1F1} 2.95±0.9 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 25.6±0.03 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 45.26±1.1 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries Image & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 65.49±0.13 & {\cellcolor[HTML]{800026}} \color[HTML]{F1F1F1} 51.9±0.44 & {\cellcolor[HTML]{FFEDA1}} \color[HTML]{000000} 86.2±1.08 & {\cellcolor[HTML]{BE0126}} \color[HTML]{F1F1F1} 32.58±0.43 & {\cellcolor[HTML]{E92720}} \color[HTML]{F1F1F1} 43.62±1.1 & {\cellcolor[HTML]{E2191C}} \color[HTML]{F1F1F1} 8.87±0.41 & {\cellcolor[HTML]{FEB44E}} \color[HTML]{000000} 7.0±0.56 & {\cellcolor[HTML]{FEDE82}} \color[HTML]{000000} 2.37±1.91 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 10.49±0.31 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 11.12±0.45 & {\cellcolor[HTML]{EC2C21}} \color[HTML]{F1F1F1} 4.57±1.07 & {\cellcolor[HTML]{E1191D}} \color[HTML]{F1F1F1} 2.95±0.9 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 25.6±0.03 & {\cellcolor[HTML]{FFFFCC}} \color[HTML]{000000} 45.26±1.1 \\
\cline{1-18} \cline{2-18} \cline{3-18}
\bottomrule
\end{tabular}
